Dynamic Similarity Graph Construction with Kernel Density Estimation

In the kernel density estimation (KDE) problem, we are given a set $X$ of data points in $\mathbb{R}^d$, a kernel function $k: \mathbb{R}^d \times \mathbb{R}^d \rightarrow \mathbb{R}$, and a query point $\mathbf{q} \in \mathbb{R}^d$, and the objective is to quickly output an estimate of $\sum_{\mathbf{x} \in X} k(\mathbf{q}, \mathbf{x})$. In this paper, we consider $\textsf{KDE}$ in the dynamic setting, and introduce a data structure that efficiently maintains the estimates for a set of query points as data points are added to $X$ over time. Based on this, we design a dynamic data structure that maintains a sparse approximation of the fully connected similarity graph on $X$, and develop a fast dynamic spectral clustering algorithm. We further evaluate the effectiveness of our algorithms on both synthetic and real-world datasets.

==> figures/dynamic_cps_figure.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
% Initial sample path creation
\begin{scope}[xshift=-6cm]
\node[circle, draw] (root1) at (0,0) {$\tree$};
\node[circle, draw] (l1) at (-2,-2) {$\tree_L$};
\node[circle, draw] (r1) at (2,-2) {$\tree_R$};
\node[circle, draw] (ll1) at (-3,-4) {$\tree_{LL}$};
\node[circle, draw] (lr1) at (-1,-4) {$\tree_{LR}$};
\node[circle, draw] (rl1) at (1,-4) {$\tree_{RL}$};
\node[circle, draw] (rr1) at (3,-4) {$\tree_{RR}$};



\foreach \i in {1,...,7}
\node[circle, draw] (x\i) at (\i-4.5,-6) {$\mathbf{x}_{\i}$};

\draw (root1) -- (l1);
\draw (root1) -- (r1);
\draw (l1) -- (ll1);
\draw (l1) -- (lr1);
\draw (r1) -- (rl1);
\draw (r1) -- (rr1);
\draw (ll1) -- (x1);
\draw (ll1) -- (x2);
\draw (lr1) -- (x3);
\draw (lr1) -- (x4);
\draw (rl1) -- (x5);
\draw (rl1) -- (x6);
\draw (rr1) -- (x7);

\draw[color=blue, dotted, thick] (root1) -- (r1);
\draw[color=blue, dotted, thick] (r1) -- (rl1);
\draw[color=blue, dotted, thick] (rl1) -- (x6);

\node[color=blue] at (0,-7) {Initial path: $\mathbf{y}_i \rightarrow \mathbf{x}_6$};
\end{scope}

% Resampling during update
\begin{scope}[xshift=4cm]
\node[circle, draw, color=orange] (root2) at (0,0) {$\tree$};
\node[circle, draw] (l2) at (-2,-2) {$\tree_L$};
\node[circle, draw, color=orange] (r2) at (2,-2) {$\tree_R$};
\node[circle, draw] (ll2) at (-3,-4) {$\tree_{LL}$};
\node[circle, draw] (lr2) at (-1,-4) {$\tree_{LR}$};
\node[circle, draw] (rl2) at (1,-4) {$\tree_{RL}$};
\node[circle, draw, color=orange] (rr2) at (3,-4) {$\tree_{RR}$};

\foreach \i in {1,...,6}
\node[circle, draw] (x\i) at (\i-4.5,-6) {$\mathbf{x}_{\i}$};
\node[circle, draw] (x7) at (2.5,-6) {$\mathbf{x}_7$};
\node[circle, draw, color=red, minimum size = 23pt] (z) at (3.5,-6) {$\mathbf{z}$};

\draw (root2) -- (l2);
\draw (root2) -- (r2);
\draw (l2) -- (ll2);
\draw (l2) -- (lr2);
\draw (r2) -- (rl2);
\draw (r2) -- (rr2);
\draw (ll2) -- (x1);
\draw (ll2) -- (x2);
\draw (lr2) -- (x3);
\draw (lr2) -- (x4);
\draw (rl2) -- (x5);
\draw (rl2) -- (x6);
\draw (rr2) -- (x7);
\draw[color=red] (rr2) -- (z);

\draw[color=blue, dotted, thick] (root2) -- (r2);
\draw[color=red, dotted, thick] (r2) -- (rr2);
\draw[color=red, dotted, thick] (rr2) -- (x7);

\node[above right of=r2, xshift=10pt, yshift=0pt] {$\hat{\mu}_{\mathbf{y}_i}$ changed in $\tree_R$};

\node[color=red] at (0,-7) {Resampled path: $\mathbf{y}_i \rightarrow \mathbf{x}_7$};
\end{scope}
\end{tikzpicture}
\caption{Illustration of the initial sample path and resampling during an update in the dynamic CPS algorithm. \steinar{I will remake when we write the NeurIPS submission}}
\label{fig:cps_algorithm}
\end{figure}




==> figures/sample_path_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=smallCircle] (0) at (-6, 4) {};
		\node [style=minsize] (2) at (-8, 0) {\LARGE{$\mathbf{x}_1$}};
		\node [style=minsize] (3) at (-4, 0) {\LARGE{$\mathbf{x}_2$}};
		\node [style=minsize] (4) at (0, 0) {\LARGE{$\mathbf{x}_3$}};
		\node [style=minsize] (5) at (4, 0) {\LARGE{$\mathbf{x}_4$}};
		\node [style=minsize] (6) at (8, 0) {\LARGE{$\mathbf{x}_5$}};
		\node [style=minsize] (7) at (12, 0) {\LARGE{$\mathbf{x}_6$}};
		\node [style=minsize] (8) at (16, 0) {\LARGE{$\mathbf{x}_7$}};
		\node [style=smallCircle] (11) at (2, 4) {};
		\node [style=smallCircle] (13) at (10, 4) {};
		\node [style=minsize] (15) at (18, 4) {};
		\node [style=minsize] (16) at (-2, 10) {};
		\node [style=minsize] (17) at (14, 10) {};
		\node [style=minsize] (18) at (6, 16) {};
		\node [style=none] (19) at (6, 18) {\Huge{$\mathcal{T}$}};
		\node [style=none] (20) at (-6, 16.5) {};
		\node [style=none] (21) at (-2, 16.5) {};
		\node [style=none] (22) at (-4, 17.75) {\huge{$\mathcal{P}_{\mathbf{x}_1, \ell}$}};
		\node [style=none] (23) at (24, 0) {};
		\node [style=none] (24) at (-6, 13.5) {};
		\node [style=none] (25) at (-2, 13.5) {};
		\node [style=none] (26) at (-4, 14.75) {\huge{$\mathcal{P}_{\mathbf{x}_1, \ell'}$}};
		\node [style=smallCircle] (28) at (27, 4) {};
		\node [style=minsize] (29) at (25, 0) {\LARGE{$\mathbf{x}_1$}};
		\node [style=minsize] (30) at (29, 0) {\LARGE{$\mathbf{x}_2$}};
		\node [style=minsize] (31) at (33, 0) {\LARGE{$\mathbf{x}_3$}};
		\node [style=minsize] (32) at (37, 0) {\LARGE{$\mathbf{x}_4$}};
		\node [style=minsize] (33) at (41, 0) {\LARGE{$\mathbf{x}_5$}};
		\node [style=minsize] (34) at (45, 0) {\LARGE{$\mathbf{x}_6$}};
		\node [style=minsize] (35) at (49, 0) {\LARGE{$\mathbf{x}_7$}};
		\node [style=smallCircle] (36) at (35, 4) {};
		\node [style=smallCircle] (37) at (43, 4) {};
		\node [style=minsize] (38) at (51, 4) {};
		\node [style=minsize] (39) at (31, 10) {};
		\node [style=medium] (40) at (47, 10) {};
		\node [style=minsize] (41) at (39, 16) {};
		\node [style=none] (42) at (39, 18) {\Huge{$\mathcal{T}$}};
		\node [style=none] (46) at (53.75, 1.5) {};
		\node [style=minsize] (50) at (53, 0) {\LARGE{$\mathbf{z}_{{\color{white}8}}$}};
		\node [style=none] (52) at (27, 16.5) {};
		\node [style=none] (53) at (31, 16.5) {};
		\node [style=none] (54) at (29, 17.75) {\huge{Resampled $\mathcal{P}_{\mathbf{x}_1, \ell}$}};
		\node [style=none] (55) at (27, 13.5) {};
		\node [style=none] (56) at (31, 13.5) {};
		\node [style=none] (57) at (29, 14.75) {\huge{Unchanged $\mathcal{P}_{\mathbf{x}_1, \ell'}$}};
		\node [style=none] (58) at (52.5, 4) {};
		\node [style=none] (59) at (51.75, 5.25) {};
		\node [style=none] (60) at (48.5, 10) {};
		\node [style=none] (61) at (47.75, 11.25) {};
		\node [style=none] (62) at (41, 16.25) {};
		\node [style=none] (63) at (54.25, 13) {{\color{red}\huge{$\mathcal{T}'.\textsf{kde}.\hat{\mu}_{\mathbf{x}_1}$ changed}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2) to (0);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (4) to (11);
		\draw [style=undirected] (11) to (5);
		\draw [style=undirected, in=240, out=60] (6) to (13);
		\draw [style=undirected] (13) to (7);
		\draw [style=undirected] (15) to (8);
		\draw [style=undirected] (0) to (16);
		\draw [style=undirected] (16) to (11);
		\draw [style=undirected] (13) to (17);
		\draw [style=undirected] (17) to (15);
		\draw [style=undirected] (16) to (18);
		\draw [style=undirected] (18) to (17);
		\draw [style=directed blue] (18) to (17);
		\draw (17) to (13);
		\draw [style=directed blue] (17) to (13);
		\draw [style=directed blue] (13) to (7);
		\draw [style=directed blue] (20.center) to (21.center);
		\draw [style=directed green] (18) to (16);
		\draw [style=directed green] (16) to (0);
		\draw [style=directed green] (0) to (3);
		\draw [style=directed green] (24.center) to (25.center);
		\draw [style=undirected] (29) to (28);
		\draw [style=undirected] (28) to (30);
		\draw [style=undirected] (31) to (36);
		\draw [style=undirected] (36) to (32);
		\draw [style=undirected] (33) to (37);
		\draw [style=undirected] (37) to (34);
		\draw [style=undirected] (28) to (39);
		\draw [style=undirected] (39) to (36);
		\draw [style=undirected] (37) to (40);
		\draw [style=undirected] (39) to (41);
		\draw [style=undirected] (41) to (40);
		\draw [style=directed blue] (41) to (40);
		\draw (40) to (37);
		\draw [style=directed green] (41) to (39);
		\draw [style=directed green] (39) to (28);
		\draw [style=directed green] (28) to (30);
		\draw [style=undirected] (38) to (50);
		\draw [style=blue dashed] (40) to (38);
		\draw [style=blue dashed] (38) to (35);
		\draw [style=blue dashed] (52.center) to (53.center);
		\draw [style=directed green] (55.center) to (56.center);
		\draw [style=red dashed] (46.center) to (58.center);
		\draw [style=red dashed] (59.center) to (60.center);
		\draw [style=red dashed] (61.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sample_path_fixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=minsize] (0) at (-6, 8) {};
		\node [style=minsize] (2) at (-8, 4) {};
		\node [style=minsize] (3) at (-4, 4) {};
		\node [style=minsize] (4) at (0, 4) {};
		\node [style=leaf node] (5) at (4, 4) {\LARGE{$\mathbf{x}_7$}};
		\node [style=leaf node] (6) at (8, 4) {\LARGE{$\mathbf{x}_8$}};
		\node [style=leaf node] (7) at (12, 4) {\LARGE{$\mathbf{x}_9$}};
		\node [style=leaf node] (8) at (16, 4) {\LARGE{$\mathbf{x}_{10}$}};
		\node [style=minsize] (11) at (2, 8) {};
		\node [style=minsize] (13) at (10, 8) {};
		\node [style=minsize] (15) at (18, 8) {};
		\node [style=minsize] (16) at (-2, 12) {};
		\node [style=minsize] (17) at (14, 12) {};
		\node [style=minsize] (18) at (6, 16) {};
		\node [style=none] (19) at (6, 18.5) {\Huge{$\mathcal{T}$}};
		\node [style=none] (20) at (-7.25, 17.5) {};
		\node [style=none] (21) at (-3.25, 17.5) {};
		\node [style=none] (22) at (-5.25, 18.75) {\LARGE{$\mathcal{P}_{\mathbf{x}_1, \ell}$}};
		\node [style=none] (24) at (-7.25, 14.5) {};
		\node [style=none] (25) at (-3.25, 14.5) {};
		\node [style=none] (26) at (-5.25, 15.75) {\LARGE{$\mathcal{P}_{\mathbf{x}_1, \ell'}$}};
		\node [style=none] (42) at (39, 18.5) {\Huge{$\mathcal{T}'$}};
		\node [style=none] (52) at (25.75, 14.5) {};
		\node [style=none] (53) at (29.75, 14.5) {};
		\node [style=none] (54) at (27.75, 15.75) {\LARGE{Resampled $\mathcal{P}_{\mathbf{x}_1, \ell'}$}};
		\node [style=none] (55) at (25.75, 17.5) {};
		\node [style=none] (56) at (29.75, 17.5) {};
		\node [style=none] (57) at (27.75, 18.75) {\LARGE{Unchanged $\mathcal{P}_{\mathbf{x}_1, \ell}$}};
		\node [style=none] (63) at (38.25, 11) {{\color[rgb]{0.87,0.18,0.15}\LARGE{$\hat{\mu}_{\mathbf{x}_i}$ change}}};
		\node [style=leaf node] (64) at (-9, 0) {\LARGE{$\mathbf{x}_1$}};
		\node [style=leaf node] (65) at (-7, 0) {\LARGE{$\mathbf{x}_2$}};
		\node [style=leaf node] (66) at (-5, 0) {\LARGE{$\mathbf{x}_3$}};
		\node [style=leaf node] (67) at (-3, 0) {\LARGE{$\mathbf{x}_4$}};
		\node [style=leaf node] (68) at (-1, 0) {\LARGE{$\mathbf{x}_5$}};
		\node [style=leaf node] (69) at (1, 0) {\LARGE{$\mathbf{x}_6$}};
		\node [style=leaf node] (70) at (20, 4) {\LARGE{$\mathbf{x}_{11}$}};
		\node [style=minsize] (71) at (27, 8) {};
		\node [style=minsize] (72) at (25, 4) {};
		\node [style=minsize] (73) at (29, 4) {};
		\node [style=minsize] (74) at (33, 4) {};
		\node [style=minsize] (75) at (37, 4) {};
		\node [style=leaf node] (76) at (41, 4) {\LARGE{$\mathbf{x}_8$}};
		\node [style=leaf node] (77) at (45, 4) {\LARGE{$\mathbf{x}_9$}};
		\node [style=leaf node] (78) at (49, 4) {\LARGE{$\mathbf{x}_{10}$}};
		\node [style={red_mu_change}] (79) at (35, 8) {};
		\node [style=minsize] (80) at (43, 8) {};
		\node [style=minsize] (81) at (51, 8) {};
		\node [style=minsize] (82) at (31, 12) {};
		\node [style=minsize] (83) at (47, 12) {};
		\node [style=minsize] (84) at (39, 16) {};
		\node [style=leaf node] (85) at (24, 0) {\LARGE{$\mathbf{x}_1$}};
		\node [style=leaf node] (86) at (26, 0) {\LARGE{$\mathbf{x}_2$}};
		\node [style=leaf node] (87) at (28, 0) {\LARGE{$\mathbf{x}_3$}};
		\node [style=leaf node] (88) at (30, 0) {\LARGE{$\mathbf{x}_4$}};
		\node [style=leaf node] (89) at (32, 0) {\LARGE{$\mathbf{x}_5$}};
		\node [style=leaf node] (90) at (34, 0) {\LARGE{$\mathbf{x}_6$}};
		\node [style=leaf node] (91) at (53, 4) {\LARGE{$\mathbf{x}_{11}$}};
		\node [style=leaf node] (92) at (36, 0) {\LARGE{$\mathbf{x}_7$}};
		\node [style=leaf node] (93) at (38, 0) {{\color[rgb]{0.87,0.18,0.15}\LARGE{$\mathbf{z}$}}};
		\node [style=none] (95) at (39.5, 1) {};
		\node [style=none] (96) at (38.5, 4) {};
		\node [style=none] (97) at (38, 5.25) {};
		\node [style=none] (98) at (36.75, 7.5) {};
		\node [style=none] (99) at (35, 9.75) {};
		\node [style=none] (100) at (32.75, 12) {};
		\node [style=none] (101) at (34.25, 12.25) {};
		\node [style=none] (102) at (38.5, 14.5) {};
		\node [style=big vertical circle dashed] (103) at (35, 8) {};
		\node [style=none] (104) at (6, -3.5) {\LARGE{(a)}};
		\node [style=none] (105) at (39, -3.5) {};
		\node [style=none] (106) at (39, -3.5) {\LARGE{(b)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=undirected] (2) to (0);
		\draw [style=undirected] (0) to (3);
		\draw [style=undirected] (4) to (11);
		\draw [style=undirected] (11) to (5);
		\draw [style=undirected] (13) to (7);
		\draw [style=undirected] (15) to (8);
		\draw [style=undirected] (0) to (16);
		\draw [style=undirected] (16) to (11);
		\draw [style=undirected] (13) to (17);
		\draw [style=undirected] (17) to (15);
		\draw [style=undirected] (16) to (18);
		\draw [style=undirected] (18) to (17);
		\draw [style=directed blue] (18) to (17);
		\draw (17) to (13);
		\draw [style=directed blue] (17) to (13);
		\draw [style=directed blue] (13) to (7);
		\draw [style=directed blue] (20.center) to (21.center);
		\draw [style=directed green] (18) to (16);
		\draw [style=directed green] (24.center) to (25.center);
		\draw [style=green dashed] (52.center) to (53.center);
		\draw [style=directed blue] (55.center) to (56.center);
		\draw [style=undirected] (15) to (70);
		\draw [style=undirected] (64) to (2);
		\draw [style=undirected] (2) to (65);
		\draw [style=undirected] (66) to (3);
		\draw [style=undirected] (67) to (3);
		\draw [style=undirected] (68) to (4);
		\draw [style=undirected] (4) to (69);
		\draw [style=undirected] (72) to (71);
		\draw [style=undirected] (79) to (75);
		\draw [style=undirected] (80) to (77);
		\draw [style=undirected] (81) to (78);
		\draw [style=undirected] (80) to (83);
		\draw [style=undirected] (83) to (81);
		\draw [style=undirected] (82) to (84);
		\draw [style=undirected] (84) to (83);
		\draw [style=directed blue] (84) to (83);
		\draw (83) to (80);
		\draw [style=directed blue] (83) to (80);
		\draw [style=directed blue] (80) to (77);
		\draw [style=directed green] (84) to (82);
		\draw [style=undirected] (81) to (91);
		\draw [style=undirected] (85) to (72);
		\draw [style=undirected] (72) to (86);
		\draw [style=undirected] (88) to (73);
		\draw [style=undirected] (89) to (74);
		\draw [style=undirected] (75) to (92);
		\draw [style=undirected] (75) to (93);
		\draw [style=red dashed] (95.center) to (96.center);
		\draw [style=red dashed] (97.center) to (98.center);
		\draw [style=red dashed] (99.center) to (100.center);
		\draw [style=red dashed] (101.center) to (102.center);
		\draw [style=directed green] (16) to (0);
		\draw [style=directed green] (0) to (3);
		\draw [style=directed green] (3) to (66);
		\draw [style=undirected] (6) to (13);
		\draw [style=undirected] (76) to (80);
		\draw [style=undirected] (87) to (73);
		\draw [style=undirected] (73) to (71);
		\draw [style=undirected] (71) to (82);
		\draw [style=green dashed] (82) to (103);
		\draw [style=green dashed] (103) to (74);
		\draw [style=green dashed] (74) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update_buckets.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165) at (4.5, 4.5) {};
		\node [style=none] (166) at (5.5, 5.5) {};
		\node [style=none] (167) at (12.5, 5.5) {};
		\node [style=none] (168) at (13.5, 4.5) {};
		\node [style=none] (169) at (13.5, -9.5) {};
		\node [style=none] (170) at (12.5, -10.5) {};
		\node [style=none] (171) at (5.5, -10.5) {};
		\node [style=none] (172) at (4.5, -9.5) {};
		\node [style=none] (157) at (-8.5, 4.5) {};
		\node [style=none] (158) at (-7.5, 5.5) {};
		\node [style=none] (159) at (-0.5, 5.5) {};
		\node [style=none] (160) at (0.5, 4.5) {};
		\node [style=none] (161) at (0.5, -9.5) {};
		\node [style=none] (162) at (-0.5, -10.5) {};
		\node [style=none] (163) at (-7.5, -10.5) {};
		\node [style=none] (164) at (-8.5, -9.5) {};
		\node [style=none] (0) at (-7.25, 2.75) {};
		\node [style=none] (1) at (-5.25, 2.75) {};
		\node [style=none] (2) at (-3.25, 2.75) {};
		\node [style=none] (3) at (-1.25, 2.75) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (5.75, 2.75) {};
		\node [style=none] (13) at (7.75, 2.75) {};
		\node [style=none] (14) at (9.75, 2.75) {};
		\node [style=none] (15) at (11.75, 2.75) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (9.5, 0.5) {};
		\node [style=none] (20) at (10, 0.5) {};
		\node [style=none] (21) at (11.5, 0.5) {};
		\node [style=small green] (22) at (-2.25, 1.5) {$\mathbf{x}_{6}$};
		\node [style=small green] (24) at (-4.25, 1.5) {$\mathbf{x}_4$};
		\node [style=small green] (25) at (-6.25, 1.5) {$\mathbf{x}_3$};
		\node [style=smallCircle] (27) at (6.75, 1.5) {$\mathbf{q}_1$};
		\node [style=none] (78) at (-4.25, -9.5) {$B_{H_{\mu_i, a, j, \ell}}(\mathbf{z})$};
		\node [style=none] (79) at (8.75, -9.5) {$B^*_{H_{\mu_i, a, j, \ell}}(\mathbf{z})$};
		\node [style=none] (86) at (-7.25, -5) {};
		\node [style=none] (87) at (-5.25, -5) {};
		\node [style=none] (88) at (-3.25, -5) {};
		\node [style=none] (89) at (-1.25, -5) {};
		\node [style=none] (90) at (-7, -7.25) {};
		\node [style=none] (91) at (-5.5, -7.25) {};
		\node [style=none] (92) at (-5, -7.25) {};
		\node [style=none] (93) at (-3.5, -7.25) {};
		\node [style=none] (94) at (-3, -7.25) {};
		\node [style=none] (95) at (-1.5, -7.25) {};
		\node [style=small green] (96) at (-2.25, -6.25) {$\mathbf{x}_{6}$};
		\node [style=small green] (98) at (-4.25, -6.25) {$\mathbf{x}_4$};
		\node [style=small green] (99) at (-6.25, -6.25) {$\mathbf{x}_3$};
		\node [style={z_add}] (101) at (-4.25, -4.75) {$\mathbf{z}$};
		\node [style=smallCircle] (103) at (8.75, 3) {$\mathbf{q}_3$};
		\node [style=smallCircle] (104) at (8.75, 1.5) {$\mathbf{q}_2$};
		\node [style=smallCircle] (105) at (10.75, 1.5) {$\mathbf{q}_4$};
		\node [style=none] (106) at (5.75, -5) {};
		\node [style=none] (107) at (7.75, -5) {};
		\node [style=none] (108) at (9.75, -5) {};
		\node [style=none] (109) at (11.75, -5) {};
		\node [style=none] (110) at (6, -7.25) {};
		\node [style=none] (111) at (7.5, -7.25) {};
		\node [style=none] (112) at (8, -7.25) {};
		\node [style=none] (113) at (9.5, -7.25) {};
		\node [style=none] (114) at (10, -7.25) {};
		\node [style=none] (115) at (11.5, -7.25) {};
		\node [style=smallCircle] (116) at (6.75, -6.25) {$\mathbf{q}_1$};
		\node [style={q_active}] (118) at (8.75, -4.75) {$\mathbf{q}_3$};
		\node [style=smallCircle] (119) at (8.75, -6.25) {$\mathbf{q}_2$};
		\node [style=smallCircle] (120) at (10.75, -6.25) {$\mathbf{q}_4$};
		\node [style={q_active}] (142) at (-19.5, -6) {$\mathbf{q}_3$};
		\node [style={z_add}] (149) at (-18, -6) {$\mathbf{z}$};
		\node [style=none] (173) at (9, 6.5) {\textbf{Query hash}};
		\node [style=none] (174) at (-4, 6.5) {\textbf{Data hash}};
		\node [style=none] (175) at (14, -2.25) {};
		\node [style=none] (176) at (-20, -2.25) {};
		\node [style=none] (177) at (-22, 2.5) {\Large{$t$}};
		\node [style=none] (178) at (-22, -7) {\Large{$t'$}};
		\node [style=small green] (179) at (-13.25, -9) {$\mathbf{x}_{6}$};
		\node [style=small green] (180) at (-19.5, -3.75) {$\mathbf{x}_4$};
		\node [style=small green] (181) at (-12.25, -4.25) {$\mathbf{x}_3$};
		\node [style=smallCircle] (182) at (-13.5, -5) {$\mathbf{q}_1$};
		\node [style=smallCircle] (184) at (-18, -3.5) {$\mathbf{q}_2$};
		\node [style=smallCircle] (185) at (-14.5, -8.25) {$\mathbf{q}_4$};
		\node [style=none] (186) at (-16, -3.5) {};
		\node [style=none] (187) at (-16, -10.5) {};
		\node [style=none] (188) at (-19.5, -7) {};
		\node [style=none] (189) at (-12.5, -7) {};
		\node [style=med green] (194) at (-14.75, -6.25) {{\color{gray}\small{$\mathbf{x}_5$}}};
		\node [style=med green] (195) at (-18.5, -9) {{\color{gray}\small{$\mathbf{x}_2$}}};
		\node [style=med green] (196) at (-16.75, -5.5) {{\color{gray}\small{$\mathbf{x}_1$}}};
		\node [style=none] (199) at (-18, -7) {};
		\node [style=none] (200) at (-18, -5) {};
		\node [style=none] (201) at (-19, -6) {};
		\node [style=none] (202) at (-17, -6) {};
		\node [style=none] (203) at (-16, -6) {};
		\node [style=none] (204) at (-18, -4) {};
		\node [style=none] (205) at (-20, -6) {};
		\node [style=none] (206) at (-18, -8) {};
		\node [style=none] (207) at (-16, -11.75) {(a)};
		\node [style=none] (208) at (-4, -11.75) {(b)};
		\node [style=none] (209) at (9, -11.75) {(c)};
		\node [style=smallCircle] (210) at (-19.5, 3.5) {$\mathbf{q}_3$};
		\node [style=small green] (213) at (-13.25, 0.5) {$\mathbf{x}_{6}$};
		\node [style=small green] (214) at (-19.5, 5.75) {$\mathbf{x}_4$};
		\node [style=small green] (215) at (-12.25, 5.25) {$\mathbf{x}_3$};
		\node [style=smallCircle] (216) at (-13.5, 4.5) {$\mathbf{q}_1$};
		\node [style=smallCircle] (217) at (-18, 6) {$\mathbf{q}_2$};
		\node [style=smallCircle] (218) at (-14.5, 1.25) {$\mathbf{q}_4$};
		\node [style=none] (219) at (-16, 6) {};
		\node [style=none] (220) at (-16, -1) {};
		\node [style=med green] (223) at (-14.75, 3.25) {{\color{gray}\small{$\mathbf{x}_5$}}};
		\node [style=med green] (224) at (-18.5, 0.5) {{\color{gray}\small{$\mathbf{x}_2$}}};
		\node [style=med green] (225) at (-16.75, 4) {{\color{gray}\small{$\mathbf{x}_1$}}};
		\node [style=none] (226) at (-15, 6) {$\mathbb{R}^d$};
		\node [style=none] (227) at (-19.5, 2.5) {};
		\node [style=none] (228) at (-12.5, 2.5) {};
		\node [style=none] (229) at (-15, -3.5) {$\mathbb{R}^d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red shade] (206.center)
			 to [bend right=45] (203.center)
			 to [bend right=45] (204.center)
			 to [bend right=45] (205.center)
			 to [bend right=45] cycle;
		\draw [style=blue filled] (167.center)
			 to [bend left=45] (168.center)
			 to (169.center)
			 to [bend left=45, looseness=0.75] (170.center)
			 to (171.center)
			 to [bend left=45] (172.center)
			 to (165.center)
			 to [bend left=45, looseness=1.25] (166.center)
			 to cycle;
		\draw [style=green filled] (159.center)
			 to [bend left=45] (160.center)
			 to (161.center)
			 to [bend left=45, looseness=0.75] (162.center)
			 to (163.center)
			 to [bend left=45] (164.center)
			 to (157.center)
			 to [bend left=45, looseness=1.25] (158.center)
			 to cycle;
		\draw [style=undirected] (0.center) to (6.center);
		\draw [style=undirected] (6.center) to (7.center);
		\draw [style=undirected] (7.center) to (1.center);
		\draw [style=undirected] (1.center) to (8.center);
		\draw [style=undirected] (8.center) to (9.center);
		\draw [style=undirected] (9.center) to (2.center);
		\draw [style=undirected] (2.center) to (10.center);
		\draw [style=undirected] (10.center) to (11.center);
		\draw [style=undirected] (11.center) to (3.center);
		\draw [style=undirected] (12.center) to (16.center);
		\draw [style=undirected] (16.center) to (17.center);
		\draw [style=undirected] (17.center) to (13.center);
		\draw [style=undirected] (13.center) to (18.center);
		\draw [style=undirected] (18.center) to (19.center);
		\draw [style=undirected] (19.center) to (14.center);
		\draw [style=undirected] (14.center) to (20.center);
		\draw [style=undirected] (20.center) to (21.center);
		\draw [style=undirected] (21.center) to (15.center);
		\draw [style=undirected] (86.center) to (90.center);
		\draw [style=undirected] (90.center) to (91.center);
		\draw [style=undirected] (91.center) to (87.center);
		\draw [style=undirected] (87.center) to (92.center);
		\draw [style=undirected] (92.center) to (93.center);
		\draw [style=undirected] (93.center) to (88.center);
		\draw [style=undirected] (88.center) to (94.center);
		\draw [style=undirected] (94.center) to (95.center);
		\draw [style=undirected] (95.center) to (89.center);
		\draw [style=undirected] (106.center) to (110.center);
		\draw [style=undirected] (110.center) to (111.center);
		\draw [style=undirected] (111.center) to (107.center);
		\draw [style=undirected] (107.center) to (112.center);
		\draw [style=undirected] (112.center) to (113.center);
		\draw [style=undirected] (113.center) to (108.center);
		\draw [style=undirected] (108.center) to (114.center);
		\draw [style=undirected] (114.center) to (115.center);
		\draw [style=undirected] (115.center) to (109.center);
		\draw [style=undirected dashed] (176.center) to (175.center);
		\draw [style=directed] (187.center) to (186.center);
		\draw [style=white filled] (202.center)
			 to [bend right=45] (200.center)
			 to [bend right=45] (201.center)
			 to [bend right=45] (199.center)
			 to [bend right=45] cycle;
		\draw [style=directed] (188.center) to (189.center);
		\draw [style=directed] (220.center) to (219.center);
		\draw [style=directed] (227.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/update_buckets_whitetext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165) at (4.5, 4.5) {};
		\node [style=none] (166) at (5.5, 5.5) {};
		\node [style=none] (167) at (12.5, 5.5) {};
		\node [style=none] (168) at (13.5, 4.5) {};
		\node [style=none] (169) at (13.5, -8.75) {};
		\node [style=none] (170) at (12.5, -9.75) {};
		\node [style=none] (171) at (5.5, -9.75) {};
		\node [style=none] (172) at (4.5, -8.75) {};
		\node [style=none] (157) at (-8.5, 4.5) {};
		\node [style=none] (158) at (-7.5, 5.5) {};
		\node [style=none] (159) at (-0.5, 5.5) {};
		\node [style=none] (160) at (0.5, 4.5) {};
		\node [style=none] (161) at (0.5, -8.75) {};
		\node [style=none] (162) at (-0.5, -9.75) {};
		\node [style=none] (163) at (-7.5, -9.75) {};
		\node [style=none] (164) at (-8.5, -8.75) {};
		\node [style=none] (0) at (-7.25, 2.75) {};
		\node [style=none] (1) at (-5.25, 2.75) {};
		\node [style=none] (2) at (-3.25, 2.75) {};
		\node [style=none] (3) at (-1.25, 2.75) {};
		\node [style=none] (6) at (-7, 0.5) {};
		\node [style=none] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-5, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (5.75, 2.75) {};
		\node [style=none] (13) at (7.75, 2.75) {};
		\node [style=none] (14) at (9.75, 2.75) {};
		\node [style=none] (15) at (11.75, 2.75) {};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (7.5, 0.5) {};
		\node [style=none] (18) at (8, 0.5) {};
		\node [style=none] (19) at (9.5, 0.5) {};
		\node [style=none] (20) at (10, 0.5) {};
		\node [style=none] (21) at (11.5, 0.5) {};
		\node [style={small green_white}] (22) at (-2.25, 1.5) {{\color{white}$\mathbf{x}_{6}$}};
		\node [style={small green_white}] (24) at (-4.25, 1.5) {{\color{white}$\mathbf{x}_4$}};
		\node [style={small green_white}] (25) at (-6.25, 1.5) {{\color{white}$\mathbf{x}_3$}};
		\node [style={smallCircle_white}] (27) at (6.75, 1.5) {{\color{white}$\mathbf{q}_1$}};
		\node [style=none] (78) at (-4.25, -9) {$B_{H_{\mu_i, a, j, \ell}}(\mathbf{z})$};
		\node [style=none] (79) at (8.75, -9) {$B^*_{H_{\mu_i, a, j, \ell}}(\mathbf{z})$};
		\node [style=none] (86) at (-7.25, -5) {};
		\node [style=none] (87) at (-5.25, -5) {};
		\node [style=none] (88) at (-3.25, -5) {};
		\node [style=none] (89) at (-1.25, -5) {};
		\node [style=none] (90) at (-7, -7.25) {};
		\node [style=none] (91) at (-5.5, -7.25) {};
		\node [style=none] (92) at (-5, -7.25) {};
		\node [style=none] (93) at (-3.5, -7.25) {};
		\node [style=none] (94) at (-3, -7.25) {};
		\node [style=none] (95) at (-1.5, -7.25) {};
		\node [style={small green_white}] (96) at (-2.25, -6.25) {{\color{white}$\mathbf{x}_{6}$}};
		\node [style={small green_white}] (98) at (-4.25, -6.25) {{\color{white}$\mathbf{x}_4$}};
		\node [style={small green_white}] (99) at (-6.25, -6.25) {{\color{white}$\mathbf{x}_3$}};
		\node [style={z_add_white}] (101) at (-4.25, -4.75) {{\color{white}$\mathbf{z}$}};
		\node [style={smallCircle_white}] (103) at (8.75, 3) {{\color{white}$\mathbf{q}_3$}};
		\node [style={smallCircle_white}] (104) at (8.75, 1.5) {{\color{white}$\mathbf{q}_2$}};
		\node [style={smallCircle_white}] (105) at (10.75, 1.5) {{\color{white}$\mathbf{q}_4$}};
		\node [style=none] (106) at (5.75, -5) {};
		\node [style=none] (107) at (7.75, -5) {};
		\node [style=none] (108) at (9.75, -5) {};
		\node [style=none] (109) at (11.75, -5) {};
		\node [style=none] (110) at (6, -7.25) {};
		\node [style=none] (111) at (7.5, -7.25) {};
		\node [style=none] (112) at (8, -7.25) {};
		\node [style=none] (113) at (9.5, -7.25) {};
		\node [style=none] (114) at (10, -7.25) {};
		\node [style=none] (115) at (11.5, -7.25) {};
		\node [style={smallCircle_white}] (116) at (6.75, -6.25) {{\color{white}$\mathbf{q}_1$}};
		\node [style={q_active_white}] (118) at (8.75, -4.75) {{\color{white}$\mathbf{q}_3$}};
		\node [style={smallCircle_white}] (119) at (8.75, -6.25) {{\color{white}$\mathbf{q}_2$}};
		\node [style={smallCircle_white}] (120) at (10.75, -6.25) {{\color{white}$\mathbf{q}_4$}};
		\node [style=none] (173) at (9, 6.5) {\textbf{Query hash}};
		\node [style=none] (174) at (-4, 6.5) {\textbf{Data hash}};
		\node [style=none] (175) at (14, -2.25) {};
		\node [style=none] (176) at (-20, -2.25) {};
		\node [style=none] (177) at (-22, 2.5) {\Large{$t$}};
		\node [style=none] (178) at (-22, -7) {\Large{$t'$}};
		\node [style=none] (186) at (-16, -3.5) {};
		\node [style=none] (187) at (-16, -10.5) {};
		\node [style=none] (188) at (-19.5, -7) {};
		\node [style=none] (189) at (-12.5, -7) {};
		\node [style=med green] (194) at (-14.75, -6.25) {{\color{gray}\small{$\mathbf{x}_5$}}};
		\node [style=med green] (195) at (-18.5, -9) {{\color{gray}\small{$\mathbf{x}_2$}}};
		\node [style=med green] (196) at (-16.75, -5.5) {{\color{gray}\small{$\mathbf{x}_1$}}};
		\node [style=none] (199) at (-18, -7) {};
		\node [style=none] (200) at (-18, -5) {};
		\node [style=none] (201) at (-19, -6) {};
		\node [style=none] (202) at (-17, -6) {};
		\node [style=none] (203) at (-16, -6) {};
		\node [style=none] (204) at (-18, -4) {};
		\node [style=none] (205) at (-20, -6) {};
		\node [style=none] (206) at (-18, -8) {};
		\node [style=none] (207) at (-16, -11.75) {(a)};
		\node [style=none] (208) at (-4, -11.75) {(b)};
		\node [style=none] (209) at (9, -11.75) {(c)};
		\node [style={smallCircle_white}] (210) at (-19.5, 3.5) {{\color{white}$\mathbf{q}_3$}};
		\node [style={small green_white}] (213) at (-13.25, 0.5) {{\color{white}$\mathbf{x}_{6}$}};
		\node [style={small green_white}] (214) at (-19.5, 5.75) {{\color{white}$\mathbf{x}_4$}};
		\node [style={small green_white}] (215) at (-12.25, 5.25) {{\color{white}$\mathbf{x}_3$}};
		\node [style={smallCircle_white}] (216) at (-13.5, 4.5) {{\color{white}$\mathbf{q}_1$}};
		\node [style={smallCircle_white}] (217) at (-18, 6) {{\color{white}$\mathbf{q}_2$}};
		\node [style={smallCircle_white}] (218) at (-14.5, 1.25) {{\color{white}$\mathbf{q}_4$}};
		\node [style=none] (219) at (-16, 6) {};
		\node [style=none] (220) at (-16, -1) {};
		\node [style=med green] (223) at (-14.75, 3.25) {{\color{gray}\small{$\mathbf{x}_5$}}};
		\node [style=med green] (224) at (-18.5, 0.5) {{\color{gray}\small{$\mathbf{x}_2$}}};
		\node [style=med green] (225) at (-16.75, 4) {{\color{gray}\small{$\mathbf{x}_1$}}};
		\node [style=none] (226) at (-15, 6) {$R^d$};
		\node [style=none] (227) at (-19.5, 2.5) {};
		\node [style=none] (228) at (-12.5, 2.5) {};
		\node [style=none] (229) at (-15, -3.5) {$R^d$};
		\node [style={q_active_white}] (230) at (-19.5, -6) {{\color{white}$\mathbf{q}_3$}};
		\node [style={small green_white}] (231) at (-13.25, -9) {{\color{white}$\mathbf{x}_{6}$}};
		\node [style={small green_white}] (232) at (-19.5, -3.75) {{\color{white}$\mathbf{x}_4$}};
		\node [style={smallCircle_white}] (234) at (-13.5, -5) {{\color{white}$\mathbf{q}_1$}};
		\node [style={smallCircle_white}] (235) at (-18, -3.5) {{\color{white}$\mathbf{q}_2$}};
		\node [style={smallCircle_white}] (236) at (-14.5, -8.25) {{\color{white}$\mathbf{q}_4$}};
		\node [style={small green_white}] (237) at (-12.25, -4.25) {{\color{white}$\mathbf{x}_3$}};
		\node [style={z_add_white}] (238) at (-18, -6) {{\color{white}$\mathbf{z}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red shade] (206.center)
			 to [bend right=45] (203.center)
			 to [bend right=45] (204.center)
			 to [bend right=45] (205.center)
			 to [bend right=45] cycle;
		\draw [style=blue filled] (167.center)
			 to [bend left=45] (168.center)
			 to (169.center)
			 to [bend left=45, looseness=0.75] (170.center)
			 to (171.center)
			 to [bend left=45] (172.center)
			 to (165.center)
			 to [bend left=45, looseness=1.25] (166.center)
			 to cycle;
		\draw [style=green filled] (159.center)
			 to [bend left=45] (160.center)
			 to (161.center)
			 to [bend left=45, looseness=0.75] (162.center)
			 to (163.center)
			 to [bend left=45] (164.center)
			 to (157.center)
			 to [bend left=45, looseness=1.25] (158.center)
			 to cycle;
		\draw [style=undirected] (0.center) to (6.center);
		\draw [style=undirected] (6.center) to (7.center);
		\draw [style=undirected] (7.center) to (1.center);
		\draw [style=undirected] (1.center) to (8.center);
		\draw [style=undirected] (8.center) to (9.center);
		\draw [style=undirected] (9.center) to (2.center);
		\draw [style=undirected] (2.center) to (10.center);
		\draw [style=undirected] (10.center) to (11.center);
		\draw [style=undirected] (11.center) to (3.center);
		\draw [style=undirected] (12.center) to (16.center);
		\draw [style=undirected] (16.center) to (17.center);
		\draw [style=undirected] (17.center) to (13.center);
		\draw [style=undirected] (13.center) to (18.center);
		\draw [style=undirected] (18.center) to (19.center);
		\draw [style=undirected] (19.center) to (14.center);
		\draw [style=undirected] (14.center) to (20.center);
		\draw [style=undirected] (20.center) to (21.center);
		\draw [style=undirected] (21.center) to (15.center);
		\draw [style=undirected] (86.center) to (90.center);
		\draw [style=undirected] (90.center) to (91.center);
		\draw [style=undirected] (91.center) to (87.center);
		\draw [style=undirected] (87.center) to (92.center);
		\draw [style=undirected] (92.center) to (93.center);
		\draw [style=undirected] (93.center) to (88.center);
		\draw [style=undirected] (88.center) to (94.center);
		\draw [style=undirected] (94.center) to (95.center);
		\draw [style=undirected] (95.center) to (89.center);
		\draw [style=undirected] (106.center) to (110.center);
		\draw [style=undirected] (110.center) to (111.center);
		\draw [style=undirected] (111.center) to (107.center);
		\draw [style=undirected] (107.center) to (112.center);
		\draw [style=undirected] (112.center) to (113.center);
		\draw [style=undirected] (113.center) to (108.center);
		\draw [style=undirected] (108.center) to (114.center);
		\draw [style=undirected] (114.center) to (115.center);
		\draw [style=undirected] (115.center) to (109.center);
		\draw [style=undirected dashed] (176.center) to (175.center);
		\draw [style=directed] (187.center) to (186.center);
		\draw [style=white filled] (202.center)
			 to [bend right=45] (200.center)
			 to [bend right=45] (201.center)
			 to [bend right=45] (199.center)
			 to [bend right=45] cycle;
		\draw [style=directed] (188.center) to (189.center);
		\draw [style=directed] (220.center) to (219.center);
		\draw [style=directed] (227.center) to (228.center);
	\end{pgfonlayer}
\end{tikzpicture}

